Recursive Collective Intelligence: Emergence on an Equal-Budget Ladder in Multi-Agent LLM Systems

Large language models increasingly work as teams of agents, and a team is expected to solve problems beyond the reach of any single member. Most evaluations credit a team for outperforming a single agent, without accounting for the additional computation: a team may consume many times the tokens of one agent, and a plain vote over independent answers already explains most of the reported gain. Two questions therefore remain open: When does interaction itself make a group smarter, and can a group improve its next generation by learning from its own work? We answer both with the equal-budget ladder, which grades a group against independent agents at three levels: outperforming a single agent, a compute-matched majority vote, and compute-matched pass@n. On this ladder we define Recursive Collective Intelligence (RCI) as a group whose own output, without a teacher or external labels, makes its next generation smarter at equal cost. Three findings follow. First, interaction improves collective intelligence when it moves information across agents: forwarding split facts lifts groups above pass@n at three model scales, by about a third at 27B. Second, organization emerges spontaneously: identical 27B agents form hubs and improve accuracy by 18 percentage points; encoding their organization in a prompt enables them to reach level 3 at less than half the token budget in a descriptive comparison. Third, groups recursively improve themselves: Two label-free generations progressively climb the ladder, the second 9B generation surpassing both pass@$n$ and a control trained on base-model turns; on PlanBench, HiddenBench and Hanabi, each generation outperforms its predecessor on unseen problems for four to six generations. A group therefore outperforms its members when it forwards useful information more efficiently than it spends tokens on coordination, and learns to do so from its own work.

==> figures/bench_hiddenbench.tex <==
\begin{figure}[!htbp]
\centering
\pgfplotsset{hbax/.style={scale only axis, height=0.215\textwidth, font=\scriptsize, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize\bfseries, yshift=-2pt, align=center},
  axis line style={ink2}, tick style={ink2}, clip=false,
  legend style={font=\scriptsize, draw=none, fill=none, row sep=-1pt, column sep=3pt, at={(0.5,-0.40)}, anchor=north}, legend cell align=left}}
\tikzset{gap/.style={font=\tiny\bfseries, inner sep=1pt}}
\begin{tikzpicture}[baseline=(ax.north)]
\begin{axis}[hbax, name=ax, width=0.25\textwidth, title={(a) Collective training vs.\ single-agent\\self-training (selection set)}, ylabel={accuracy}, ymin=0, ymax=1.0, ytick={0,0.2,0.4,0.6,0.8,1}, xmin=-0.3, xmax=5.3, xtick={0,...,5},
  xticklabels={G0\\[-1pt]{\tiny 19.2},G1\\[-1pt]{\tiny 22.6},G2\\[-1pt]{\tiny 22.4},G3\\[-1pt]{\tiny 22.1},G4\\[-1pt]{\tiny 21.2},G5\\[-1pt]{\tiny 20.3}}, xticklabel style={align=center},
  xlabel={generation \;(T3k tokens per game, k)}, grid=major, grid style={gray!15}, legend columns=1]
\addplot[famSelf, thick, mark=*, mark size=1.4pt] coordinates {(0,0.509) (1,0.713) (2,0.791) (3,0.811) (4,0.845) (5,0.886)};
\addlegendentry{collective T3k, group}
\addplot[famSelf!55, thin, densely dotted, mark=*, mark size=0.8pt] coordinates {(0,0.501) (1,0.710) (2,0.774) (3,0.780) (4,0.828) (5,0.878)};
\addlegendentry{collective T3k, one agent}
\addplot[heather, thick, mark=square*, mark size=1.2pt] coordinates {(0,0.509) (1,0.703) (2,0.755) (3,0.836)};
\addlegendentry{collective T3, group}
\addplot[pend, thick, dashed, mark=o, mark size=1.3pt] coordinates {(0,0.070) (1,0.396) (2,0.563) (3,0.658) (4,0.672)};
\addlegendentry{self-training, four agents}
\addplot[pend!70, thick, densely dotted, mark=triangle, mark size=1.4pt] coordinates {(0,0.148) (1,0.408) (2,0.475) (3,0.558) (4,0.564)};
\addlegendentry{self-training, one agent}
\foreach \x/\a/\b/\t in {1/0.396/0.703/+0.31, 2/0.563/0.755/+0.19, 3/0.658/0.836/+0.18}{\edef\temp{\noexpand\draw[heather!80, line width=0.6pt, {Latex[length=2pt]}-{Latex[length=2pt]}] (axis cs:\x+0.2,\a) -- (axis cs:\x+0.2,\b) node[midway, right, gap, text=heather, fill=white, fill opacity=0.9, text opacity=1] {\t};}\temp}
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(ax.north)]
\begin{axis}[hbax, name=ax, width=0.19\textwidth, title={(b) Protocols with Qwen3.5-9B\\(65 official tasks)}, xbar, bar width=4.6pt, bar shift=0pt, xmin=0, xmax=1.0, xtick={0,0.5,1}, xlabel={accuracy},
  ymin=0.4, ymax=9.6, ytick={1,...,9}, y dir=reverse, axis y line*=left, axis x line*=bottom,
  yticklabels={\textbf{Fact forwarding (ours)}, Shared context, pass@8, Debate 3r + hint, Blackboard + hint, Debate 2r + hint, Single agent, Debate 2r, Majority vote of 8},
  yticklabel style={font=\tiny}, xmajorgrids, grid style={gray!15}, legend columns=1,
  nodes near coords, nodes near coords style={font=\tiny, anchor=west, inner sep=1.5pt, /pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/fixed zerofill}]
\addplot[draw=none, fill=famFact, forget plot] coordinates {(0.834,1)};
\addplot[draw=none, fill=famFact!45, forget plot] coordinates {(0.748,2)};
\addplot[draw=none, fill=famSolo, forget plot] coordinates {(0.624,3)};
\addplot[draw=none, fill=famArgue, forget plot] coordinates {(0.569,4) (0.407,5) (0.285,6)};
\addplot[draw=none, fill=famSolo!60, forget plot] coordinates {(0.176,7)};
\addplot[draw=none, fill=famArgue, forget plot] coordinates {(0.132,8)};
\addplot[draw=none, fill=famSolo!60, forget plot] coordinates {(0.099,9)};
\addlegendimage{area legend, draw=none, fill=famFact}\addlegendentry{facts passed on}
\addlegendimage{area legend, draw=none, fill=famArgue}\addlegendentry{debate, blackboard}
\addlegendimage{area legend, draw=none, fill=famSolo!60}\addlegendentry{independent agents}
\addlegendimage{legend image code/.code={\draw[famSolo!80!black, dashed, line width=0.6pt] (0cm,0cm) -- (0.5cm,0cm);}}\addlegendentry{pass@8 level}
\draw[famSolo!80!black, dashed, line width=0.5pt] (axis cs:0.624,0.4) -- (axis cs:0.624,9.6);
\draw[famFact, line width=0.6pt, -{Latex[length=2pt]}] (axis cs:0.624,0.62) -- (axis cs:0.834,0.62) node[midway, above, gap, text=famFact!80!black] {+0.21};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(ax.north)]
\begin{axis}[hbax, name=ax, width=0.19\textwidth, title={(c) Published: group vs.\ one agent\\holding all facts}, xmin=0, xmax=1.0, xtick={0,0.5,1}, xlabel={accuracy},
  ymin=0.4, ymax=5.6, ytick={1,...,5}, y dir=reverse, yticklabels={Qwen3-8B, Qwen3-32B, GPT-4.1, Gemini-2.5-Flash, Gemini-2.5-Pro}, yticklabel style={font=\tiny},
  axis y line*=left, axis x line*=bottom, xmajorgrids, grid style={gray!15}, legend columns=1]
\foreach \y/\a/\b/\t in {1/0.196/0.587/$-$0.39, 2/0.191/0.824/$-$0.63, 3/0.342/0.969/$-$0.63, 4/0.550/0.972/$-$0.42, 5/0.671/0.981/$-$0.31}{\edef\temp{\noexpand\draw[gray!45, line width=1.6pt] (axis cs:\a,\y) -- (axis cs:\b,\y) node[midway, above, gap, text=ink2, yshift=0.5pt] {\t};}\temp}
\addplot[famArgue!80!black, mark=*, mark size=1.7pt, only marks] coordinates {(0.196,1) (0.191,2) (0.342,3) (0.550,4) (0.671,5)};
\addlegendentry{group of agents}
\addplot[ink2, mark=o, mark size=1.7pt, only marks, thick] coordinates {(0.587,1) (0.824,2) (0.969,3) (0.972,4) (0.981,5)};
\addlegendentry{one agent holding all facts}
\addlegendimage{famFact, thick, dashed}\addlegendentry{our fact forwarding, Qwen3.5-9B}
\draw[famFact, thick, dashed] (axis cs:0.834,0.4) -- (axis cs:0.834,5.6);
\end{axis}
\end{tikzpicture}
\caption{\textbf{HiddenBench.} \textbf{(a)}~Four Qwen3.5-9B agents in a three-round debate on the selection set of 200 generated hidden-profile tasks, run with two seeds. Runs T3 and T3k train every generation from its predecessor on the group's verified turns; one agent is an agent's own answer after the debate, and the numbers under the generations are the tokens per T3k game. Single-agent self-training trains each agent on its own solo turns under the same caps and is scored as four independent agents and as one agent; the arrows give the gap between T3 and its matched self-training run. \textbf{(b)}~Protocols on the 65 official tasks with the same base model, from the ladder experiments of Section~\ref{sec:exp-when}; the dashed line marks pass@8 of eight independent agents, which fact forwarding exceeds by 0.21; Appendix Table~\ref*{tab:channels} gives its equal-budget margin. \textbf{(c)}~Results reported by the benchmark's authors on the 65 official tasks~\citep{li2025hiddenbench}, read from their Figure~3: each group against one agent that holds all the facts, with the accuracy the group loses.}
\label{fig:bench-hiddenbench}
\end{figure}


==> figures/chain_protocol.tex <==
\begin{figure}[!t]
\centering
\begingroup
\definecolor{tzNavy}{HTML}{25374F}\definecolor{tzSage}{HTML}{5E8574}\definecolor{tzCrim}{HTML}{8E2A3B}
\definecolor{tzGray}{HTML}{8A919A}\definecolor{tzInk}{HTML}{3A4656}\definecolor{tzTint}{HTML}{EEF2F5}
\definecolor{tzCard}{HTML}{C9D3DB}\definecolor{tzBar}{HTML}{A9BCCB}\definecolor{tzBarD}{HTML}{6E8597}
\definecolor{mA}{HTML}{8BAA98}\definecolor{mB}{HTML}{8FB0CF}\definecolor{mC}{HTML}{A79BB5}\definecolor{mD}{HTML}{6E8597}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm,
  stage/.style={font=\rmfamily\itshape\fontsize{12}{13}\selectfont, text=tzNavy, anchor=base},
  lbl/.style={font=\sffamily\fontsize{6.9}{8}\selectfont, text=tzInk, align=center},
  lblr/.style={font=\sffamily\bfseries\fontsize{6.9}{8}\selectfont, text=tzCrim, align=center},
  red/.style={-{Triangle[length=5.5pt,width=9pt]}, line width=3.4pt, tzCrim},
  thin/.style={-{Latex[length=3.2pt,width=3pt]}, line width=0.65pt, tzGray},
  thind/.style={thin, dashed},
  pcard/.style={draw=tzCard, fill=white, line width=0.8pt, rounded corners=3pt, minimum width=0.95cm, minimum height=0.95cm, inner sep=0pt, font=\rmfamily\fontsize{13}{13}\selectfont, text=tzInk}]
\fill[tzTint!55, draw=tzCard!70, line width=0.5pt, rounded corners=6pt] (0.8,1.15) rectangle (17.6,5.45);
\fill[tzTint!80, draw=tzCard!80, line width=0.5pt, rounded corners=6pt] (0.4,0.77) rectangle (17.2,5.05);
\fill[white, draw=tzCard, line width=0.8pt, rounded corners=6pt] (0,0.4) rectangle (16.8,4.65);
\foreach \a/\b in {{(0,4.65)}/{(0.8,5.45)}, {(16.8,4.65)}/{(17.6,5.45)}, {(16.8,0.4)}/{(17.6,1.15)}} {\draw[tzGray!60, dashed, line width=0.45pt] \a -- \b;}
\node[font=\rmfamily\itshape\fontsize{11}{12}\selectfont, text=tzGray, anchor=west] at (1.0,5.25) {$g{+}2$};
\node[font=\rmfamily\itshape\fontsize{11}{12}\selectfont, text=tzGray, anchor=west] at (0.6,4.85) {$g{+}1$};
\node[font=\rmfamily\itshape\fontsize{15}{16}\selectfont, text=tzNavy, anchor=west] at (0.12,4.25) {$g$};
\foreach \x/\t in {2.05/Play, 5.15/Check, 8.15/Train, 10.95/Select, 13.55/Confirm, 15.85/Release} {\node[stage] at (\x,4.08) {\t};}
\fill[tzTint] (2.05,2.55) ellipse (1.15cm and 0.95cm);
\draw[tzGray!70, dashed, line width=0.5pt] (2.05,2.55) ellipse (1.15cm and 0.95cm);
\foreach \x/\y/\c in {1.05/3.45/mA, 3.05/3.45/mB, 1.05/1.65/mC, 3.05/1.65/mD} {\node[inner sep=0pt, text=\c, font=\fontsize{15}{15}\selectfont] at (\x,\y) {\faIcon{robot}};}
\foreach \dy in {0.16,0.08,0} {\draw[tzCard, fill=white, line width=0.6pt, rounded corners=1pt] (1.78+\dy,2.3+\dy) rectangle (2.32+\dy,2.72+\dy);}
\foreach \dy in {0.04,-0.06} {\draw[tzGray!70, line width=0.6pt] (1.88,2.5+\dy+0.12) -- (2.2,2.5+\dy+0.12);}
\node[font=\rmfamily\itshape\fontsize{8.5}{9}\selectfont, text=tzInk] at (2.05,3.25) {$\pi_g$};
\node[lbl] at (2.05,0.85) {fresh training tasks};
\newcommand{\outdoc}[3]{\draw[tzCard, fill=white, line width=0.6pt, rounded corners=1pt] (#1-0.32,#2-0.21) rectangle (#1+0.32,#2+0.21);
  \fill[#3] (#1-0.32,#2-0.21) rectangle (#1-0.25,#2+0.21);
  \foreach \dy in {0.08,-0.04} {\draw[tzGray!60, line width=0.55pt] (#1-0.17,#2+\dy) -- (#1+0.2,#2+\dy);}}
\outdoc{4.55}{3.25}{mA}\outdoc{4.55}{2.55}{mB}\outdoc{4.55}{1.85}{mC}
\node[inner sep=0pt, text=tzGray, font=\fontsize{17}{17}\selectfont] (gear) at (5.45,2.55) {\faIcon{cog}};
\foreach \y in {3.25,2.55,1.85} {\draw[tzGray, line width=0.55pt] (4.9,\y) -- (5.18,2.55);}
\node[inner sep=0pt, text=tzSage, font=\fontsize{10}{10}\selectfont] at (6.0,3.25) {\faIcon{check-circle}};
\node[inner sep=0pt, text=tzSage, font=\fontsize{10}{10}\selectfont] at (6.0,2.55) {\faIcon{check-circle}};
\node[inner sep=0pt, text=tzCrim!80, font=\fontsize{10}{10}\selectfont] at (6.0,1.85) {\faIcon{times-circle}};
\foreach \y in {3.25,2.55,1.85} {\draw[tzGray!70, line width=0.5pt] (5.7,2.55) -- (5.86,\y);}
\node[lbl] at (5.15,0.95) {automatic check};\node[lblr] at (5.15,0.68) {no answer labels};
\node[pcard] (pg) at (7.35,2.55) {$\pi_g$};
\foreach \y/\n in {3.35/1, 2.55/2, 1.75/3} {\node[pcard, minimum width=0.62cm, minimum height=0.62cm, draw=tzBarD, dashed, font=\rmfamily\fontsize{9}{9}\selectfont] (c\n) at (8.95,\y) {$\pi'_{\n}$};
  \draw[thin] (pg.east) -- (c\n.west);}
\node[lbl] at (8.15,0.95) {continue from $\pi_g$};\node[lbl] at (8.15,0.68) {on accepted outputs};
\foreach \x/\h/\c in {10.35/1.0/tzBar, 10.95/1.55/tzSage, 11.55/0.75/tzBar} {\fill[\c] (\x-0.21,1.55) rectangle (\x+0.21,1.55+\h);}
\draw[tzGray!70, line width=0.6pt] (10.0,1.55) -- (11.9,1.55);
\foreach \x/\n in {10.35/1, 10.95/2, 11.55/3} {\node[font=\rmfamily\fontsize{7.5}{8}\selectfont, text=tzInk] at (\x,1.36) {$\pi'_{\n}$};}
\node[inner sep=0pt, text=tzCrim, font=\fontsize{9}{9}\selectfont] at (10.95,3.35) {\faIcon{star}};
\node[lbl] at (10.95,0.95) {ranked on the};\node[lbl] at (10.95,0.68) {selection set};
\fill[tzBar] (12.85,1.55) rectangle (13.3,2.55);
\fill[tzSage] (13.8,1.55) rectangle (14.25,3.15);
\draw[tzGray!70, line width=0.6pt] (12.6,1.55) -- (14.5,1.55);
\node[font=\rmfamily\fontsize{8.5}{9}\selectfont, text=tzInk] at (13.075,1.34) {$\pi_g$};
\node[font=\rmfamily\fontsize{8.5}{9}\selectfont, text=tzInk] at (14.025,1.34) {$\pi'_2$};
\draw[tzGray!80, line width=0.5pt] (12.85,2.55) -- (13.55,2.55);
\draw[tzInk, line width=0.7pt, {Latex[length=2.4pt]}-{Latex[length=2.4pt]}] (13.55,2.55) -- (13.55,3.15) node[midway, left, font=\rmfamily\itshape\fontsize{9}{9}\selectfont, inner sep=1.5pt] {$d$};
\draw[tzGray!80, line width=0.5pt] (13.55,3.15) -- (13.8,3.15);
\node[lbl] at (13.55,0.95) {fresh confirmation tasks,};\node[lbl] at (13.55,0.68) {paired by task};
\node[pcard, draw=tzSage, line width=1.1pt, fill=tzSage!12, minimum width=1.2cm, font=\rmfamily\fontsize{11.5}{12}\selectfont] (nx) at (15.85,3.2) {$\pi_{g+1}$};
\node[pcard, draw=tzCard, dashed, text=tzGray, minimum width=1.2cm] (kp) at (15.85,1.7) {$\pi_g$};
\node[font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=tzSage!70!black, anchor=north] at (nx.south) {paired gain $d>\tau$};
\node[font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=tzGray, anchor=north, align=center] at (kp.south) {otherwise\\[-1pt]flat round};
\draw[thin] (14.62,2.75) -- (nx.west);
\draw[thind] (14.62,2.35) -- (kp.west);
\foreach \a/\b in {3.38/3.92, 6.3/6.72, 9.4/9.9, 12.0/12.45} {\draw[red] (\a,2.55) -- (\b,2.55);}
\draw[red] (16.55,3.65) -- (17.12,4.3);
\end{tikzpicture}}
\endgroup
\caption{\textbf{Gated recursion over generations.} In each round, generation $g$ plays fresh training tasks with its collective protocol, and an automatic check (plan simulator, protocol check or game score) accepts or rejects its outputs without human-written answer labels. Candidates continue from $\pi_g$ on the accepted outputs and are ranked on a selection set; the best one meets $\pi_g$ on fresh confirmation tasks, paired by task, and is released as generation $g{+}1$ only when its paired gain $d$ exceeds a threshold $\tau$. Otherwise the round is flat.}
\label{fig:chain-protocol}
\end{figure}


==> figures/chains.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{chainax/.style={scale only axis, width=0.245\textwidth, height=0.20\textwidth, font=\scriptsize, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize\bfseries, yshift=-2pt},
  legend style={font=\tiny, draw=none, fill=none, row sep=-1.5pt, column sep=3pt, at={(0.5,-0.24)}, anchor=north}, legend columns=2, legend cell align=left,
  axis line style={ink2}, tick style={ink2}, grid=major, grid style={gray!15}, clip=false}}
\tikzset{dlab/.style={font=\tiny, text=ink2, inner sep=0.5pt}, glab/.style={font=\tiny\bfseries, inner sep=0.8pt}}
\begin{tikzpicture}[baseline=(ax.north)]
\begin{axis}[chainax, name=ax, title={(a) PlanBench, selection set}, ylabel={fraction}, ymin=0.0, ymax=1.12, ytick={0,0.2,0.4,0.6,0.8,1}, xmin=-0.3, xmax=4.3, xtick={0,1,2,3,4}, xticklabels={G0,G1,G2,G3,G4}]
\addplot[methodblue, thick, mark=*, mark size=1.4pt] coordinates {(0,0.6133) (1,0.8567) (2,0.9367) (3,0.9400) (4,0.9500)};
\addlegendentry{group}
\addplot[methodblue!45, thick, densely dotted] coordinates {(0,0.6833) (1,0.8600) (2,0.9367) (3,0.9467) (4,0.9500)};
\addlegendentry{any of four agents}
\addplot[famDesign!80!black, thick, mark=square*, mark size=1.2pt] coordinates {(0,0.4225) (1,0.6100) (2,0.7067) (3,0.7517) (4,0.7725)};
\addlegendentry{single agent, final plan}
\addplot[famDesign!60, thick, densely dashed, mark=square, mark size=1.2pt] coordinates {(0,0.3708) (1,0.4800) (2,0.5908) (3,0.6300) (4,0.6717)};
\addlegendentry{single agent, draft}
\addplot[ink2, dashed, mark=o, mark size=1.2pt] coordinates {(0,0.5979) (1,0.4467) (2,0.3433) (3,0.2971) (4,0.2646)};
\addlegendentry{calls truncated at the cap}
\node[dlab, anchor=east] at (axis cs:-0.3,1.06) {$d$};
\foreach \x/\d in {0.5/+0.295, 1.5/+0.080, 2.5/+0.024, 3.5/+0.021} {\edef\temp{\noexpand\node[dlab] at (axis cs:\x,1.06) {$\d$};}\temp}
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(ax.north)]
\begin{axis}[chainax, name=ax, title={(b) HiddenBench (T3k), every round}, ylabel={confirmation accuracy}, ymin=0.45, ymax=1.0, ytick={0.5,0.6,0.7,0.8,0.9}, xmin=0.4, xmax=8.6, xtick={1,...,8}, xlabel={round}]
\addplot[pend, mark=o, mark size=1.3pt, only marks] coordinates {(1,0.4913) (2,0.7344) (4,0.7800) (5,0.7900) (7,0.8237)};
\addlegendentry{predecessor}
\addplot[famSelf, mark=*, mark size=1.4pt, only marks] coordinates {(1,0.6946) (2,0.7788) (4,0.8238) (5,0.8550) (7,0.8700)};
\addlegendentry{released ($d>0.026$)}
\addplot[pend!70, mark=diamond, mark size=1.5pt, only marks] coordinates {(3,0.8075) (6,0.8263) (8,0.9183)};
\addlegendentry{flat round, candidate}
\addlegendimage{empty legend}\addlegendentry{}
\foreach \x/\a/\b in {1/0.4913/0.6946, 2/0.7344/0.7788, 4/0.7800/0.8238, 5/0.7900/0.8550, 7/0.8237/0.8700}{\edef\temp{\noexpand\draw[famSelf!60, thick, -{Stealth[length=2.5pt]}] (axis cs:\x,\a) -- (axis cs:\x,\b);}\temp}
\foreach \x/\a in {3/0.8069, 6/0.8250, 8/0.9038}{\edef\temp{\noexpand\draw[pend!70, fill=white] (axis cs:\x,\a) circle (1.3pt);}\temp}
\foreach \x/\y/\g in {1/0.6946/G1, 2/0.7788/G2, 4/0.8238/G3, 5/0.8550/G4, 7/0.8700/G5}{\edef\temp{\noexpand\node[glab, text=famSelf, anchor=south] at (axis cs:\x,\y+0.012) {\g};}\temp}
\node[dlab, anchor=east] at (axis cs:0.45,0.475) {$d$};
\foreach \x/\d in {1/+.20, 2/+.04, 3/+.00, 4/+.04, 5/+.07, 6/+.00, 7/+.05, 8/+.01} {\edef\temp{\noexpand\node[dlab] at (axis cs:\x,0.475) {$\d$};}\temp}
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(ax.north)]
\begin{axis}[chainax, name=ax, title={(c) Hanabi, each release}, ylabel={challenge score}, ymin=-0.9, ymax=5.2, ytick={0,1,2,3,4,5}, xmin=0.5, xmax=6.5, xtick={1,...,6}, xticklabels={G1,G2,G3,G4,G5,G6}, xlabel={released generation}]
\addplot[pend, mark=o, mark size=1.3pt, only marks] coordinates {(1,0) (2,0.590) (3,3.008) (4,4.212) (5,4.437) (6,4.357)};
\addlegendentry{predecessor}
\addplot[famDesign!80!black, mark=*, mark size=1.4pt, only marks] coordinates {(1,0.678) (2,2.953) (3,4.110) (4,4.420) (5,4.523) (6,4.482)};
\addlegendentry{recursive training}
\addplot[ink2!70, mark=square*, mark size=1.1pt, only marks] coordinates {(2.28,2.000) (3.28,2.907)};
\addlegendentry{non-recursive control}
\addlegendimage{empty legend}\addlegendentry{}
\foreach \x/\a/\b in {1/0/0.678, 2/0.590/2.953, 3/3.008/4.110, 4/4.212/4.420, 5/4.437/4.523, 6/4.357/4.482}{\edef\temp{\noexpand\draw[famDesign!60, thick, -{Stealth[length=2.5pt]}] (axis cs:\x,\a) -- (axis cs:\x,\b);}\temp}
\foreach \x/\a/\b in {2.28/0.635/2.000, 3.28/1.925/2.907}{\edef\temp{\noexpand\draw[ink2!50, -{Stealth[length=2.2pt]}] (axis cs:\x,\a) -- (axis cs:\x,\b); \noexpand\draw[ink2!60, fill=white] (axis cs:\x,\a) circle (1.1pt);}\temp}
\node[dlab, anchor=east] at (axis cs:0.5,-0.55) {$d$};
\foreach \x/\d in {1/+0.68, 2/+2.36, 3/+1.10, 4/+0.21, 5/+0.09, 6/+0.13} {\edef\temp{\noexpand\node[dlab] at (axis cs:\x,-0.55) {$\d$};}\temp}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Recursion on PlanBench, HiddenBench and Hanabi.} \textbf{(a)}~PlanBench, generations 0 to 4 on the selection set: the group, the oracle that counts a problem when any of the four agents is right, the single agent's final plan and first draft, and the fraction of calls that reach the token cap. The top row gives each generation's paired gain $d$ over its predecessor on a fresh 800-problem confirmation slice. \textbf{(b)}~HiddenBench (T3k), all eight rounds: each candidate against the current generation on the fresh confirmation seeds of its round. Five rounds clear the threshold and release G1 to G5; in the three flat rounds the candidate does not, and the current generation is kept. \textbf{(c)}~Hanabi: each released generation against its predecessor on 600 fresh deals, and the two generations of the non-recursive control run. Pairs are measured on different confirmation sets and are not connected across rounds.}
\label{fig:chains}
\end{figure}


==> figures/channels.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.6\linewidth,
  xmin=-0.22, xmax=0.38, ymin=-0.22, ymax=0.40,
  xlabel={margin at its own budget, \;$Y_X-T(n_X)$},
  ylabel={margin at the reference's budget, \;$Y_X-T(n_R)$},
  xlabel style={font=\rmfamily\bfseries\small, text=ink}, ylabel style={font=\rmfamily\bfseries\small, text=ink},
  tick label style={font=\rmfamily\footnotesize, text=ink},
  xtick={-0.2,-0.1,0,0.1,0.2,0.3}, ytick={-0.2,-0.1,0,0.1,0.2,0.3,0.4},
  axis line style={ivoryline}, tick style={ivoryline},
  clip=false, axis on top=false, name=ax,
]
\fill[famFact!7] (axis cs:0,0) rectangle (axis cs:0.38,0.40);
\fill[famDesign!9] (axis cs:0,-0.22) rectangle (axis cs:0.38,0);
\fill[famSelf!5] (axis cs:-0.22,-0.22) rectangle (axis cs:0,0.40);
\node[font=\rmfamily\bfseries\itshape\scriptsize, text=famFact!75!black, anchor=south east, align=right, inner sep=2pt] at (axis cs:0.378,0.004) {above pass@$n$ at the reference's budget};
\node[font=\rmfamily\bfseries\itshape\scriptsize, text=famDesign!80!black, anchor=north east, align=right, inner sep=2pt] at (axis cs:0.378,-0.045) {above pass@$n$ only at its own budget};
\node[font=\rmfamily\bfseries\itshape\footnotesize, text=famSelf!80!black, anchor=north west, align=left, inner sep=2pt] at (axis cs:-0.214,-0.008) {below pass@$n$\\at its own budget};
\draw[ink2, dashed, line width=0.4pt] (axis cs:-0.22,0) -- (axis cs:0.38,0);
\draw[ink2, dashed, line width=0.4pt] (axis cs:0,-0.22) -- (axis cs:0,0.40);
\draw[ink2!45, line width=0.5pt] (axis cs:-0.22,-0.22) -- (axis cs:0.38,0.38) node[pos=0.965, sloped, below, font=\rmfamily\itshape\scriptsize, text=ink2, inner sep=2pt] {equal budgets};
\foreach \x/\y in {0.160/0.205, 0.310/0.256, 0.181/0.197, 0.190/0.178, 0.328/0.282, 0.130/0.063, 0.130/0.078, 0.205/0.090, 0.180/0.072, 0.107/-0.055, 0.037/0.021, 0.043/-0.017, -0.180/-0.161}{\edef\temp{\noexpand\draw[ink2!70, densely dotted, line width=0.7pt] (axis cs:\x,\x) -- (axis cs:\x,\y);}\temp}
\draw[ink2!80, line width=0.45pt, -{Latex[length=2.6pt]}] (axis cs:0.30,-0.15) node[anchor=west, font=\rmfamily\itshape\scriptsize, text=ink2, inner sep=1.5pt, align=left] {dotted drop: cost term\\$T(n_R)-T(n_X)$} -- (axis cs:0.112,0.03);
\addplot[only marks, mark=*, mark size=2.3pt, color=famFact, error bars/.cd, y dir=both, y explicit, error bar style={famFact!60, line width=0.6pt}]
  coordinates {(0.160,0.205) +- (0,0.112) (0.310,0.256) +- (0,0.096) (0.181,0.197) +- (0,0.096) (0.190,0.178) +- (0,0.094) (0.328,0.282) +- (0,0.098)};
\addplot[only marks, mark=square*, mark size=2.0pt, color=famDesign, error bars/.cd, y dir=both, y explicit, error bar style={famDesign!55, line width=0.6pt}]
  coordinates {(0.130,0.063) +- (0,0.108) (0.130,0.078) +- (0,0.108) (0.107,-0.055) +- (0,0.080)};
\addplot[only marks, mark=diamond*, mark size=2.8pt, color=famNotes, error bars/.cd, y dir=both, y explicit, error bar style={famNotes!55, line width=0.6pt}]
  coordinates {(0.205,0.090) +- (0,0.098) (0.180,0.072) +- (0,0.098) (0.043,-0.017) +- (0,0.076)};
\addplot[only marks, mark=triangle*, mark size=2.5pt, color=famSelf, error bars/.cd, y dir=both, y explicit, error bar style={famSelf!60, line width=0.6pt}]
  coordinates {(0.037,0.021) +- (0,0.092) (-0.180,-0.161) +- (0,0.088)};
\tikzset{pl/.style={font=\rmfamily\bfseries\footnotesize, inner sep=2.2pt}}
\node[pl, text=famFact, anchor=east] at (axis cs:0.160,0.205) {1};
\node[pl, text=famFact, anchor=east] at (axis cs:0.310,0.256) {2};
\node[pl, text=famFact, anchor=south west, inner sep=1.2pt] at (axis cs:0.181,0.197) {3};
\node[pl, text=famFact, anchor=north west, inner sep=1.2pt] at (axis cs:0.190,0.178) {4};
\node[pl, text=famFact, anchor=west] at (axis cs:0.328,0.282) {5};
\node[pl, text=famDesign!85!black, anchor=north east, inner sep=1.2pt] at (axis cs:0.130,0.063) {6};
\node[pl, text=famDesign!85!black, anchor=south east, inner sep=1.2pt] at (axis cs:0.130,0.078) {7};
\node[pl, text=famNotes, anchor=west] at (axis cs:0.205,0.090) {8};
\node[pl, text=famNotes, anchor=east] at (axis cs:0.180,0.072) {9};
\node[pl, text=famDesign!85!black, anchor=east] at (axis cs:0.107,-0.055) {10};
\node[pl, text=famSelf, anchor=east] at (axis cs:0.037,0.021) {11};
\node[pl, text=famNotes, anchor=west] at (axis cs:0.043,-0.017) {12};
\node[pl, text=famSelf, anchor=west] at (axis cs:-0.180,-0.161) {13};
\end{axis}
\begin{scope}[shift={(ax.north west)}, xshift=0.18cm, yshift=-0.16cm, font=\rmfamily\bfseries\small]
\fill[white, opacity=0.93, draw=ivoryline, line width=0.4pt, rounded corners=1.5pt] (0,0) rectangle (8.45,-3.3);
\foreach \i/\c/\n/\t in {0/famFact/{1--3}/{fact forwarding, 9B / 27B / 35B}, 1/famFact/{4, 5}/{shared context; with forwarding}, 2/famDesign!85!black/{6, 7}/{designed hub, two references}, 3/famDesign!85!black/{10}/{designed tree, budget cap}, 4/famNotes/{8, 9}/{self-written prompt, rules / evolved}, 5/famNotes/{12}/{evolved prompt, budget cap}, 6/famSelf/{11, 13}/{self-organized + planning; capped}} {
  \node[anchor=west, text=\c, inner sep=0pt] at (0.52,-0.3-0.45*\i) {\n};
  \node[anchor=west, text=ink, inner sep=0pt] at (1.62,-0.3-0.45*\i) {\t};}
\fill[famFact] (0.27,-0.30) circle (2.3pt); \fill[famFact] (0.27,-0.75) circle (2.3pt);
\fill[famDesign] (0.27-0.075,-1.2-0.075) rectangle (0.27+0.075,-1.2+0.075); \fill[famDesign] (0.27-0.075,-1.65-0.075) rectangle (0.27+0.075,-1.65+0.075);
\foreach \y in {-2.1,-2.55} {\fill[famNotes] (0.27,\y-0.1) -- (0.37,\y) -- (0.27,\y+0.1) -- (0.17,\y) -- cycle;}
\fill[famSelf] (0.17,-3.07) -- (0.37,-3.07) -- (0.27,-2.89) -- cycle;
\end{scope}
\end{tikzpicture}
\caption{\textbf{Accuracy and cost to level 3.} Each point is a protocol X against its reference R on the same pool (Appendix Table~\ref*{tab:channels}; bars: 95\%). The diagonal marks equal budgets, and the dotted drop from it to each point is the cost term of Equation~\ref{eq:channels}, the change in pass@$n$ between the two budgets; a point lies below the diagonal when X spends less than R. Regions are drawn at the point estimates. \mbox{\mkFact{}~\famtag{Fact}} protocols are confirmed above pass@$n$ even at the reference's budget; \mbox{\mkDesign{}~\famtag{Design}} and \mbox{\mkNotes{}~\famtag{Notes}} organizations 6 to 10 are confirmed above it only at their own, lower budget; the capped prompt 12 and the \mbox{\mkSelf{}~\famtag{Self}} structures are not confirmed above it at either budget.}
\label{fig:channels}
\end{figure}


==> figures/ladder.tex <==
\begin{figure*}[t]
\centering
\begingroup
\definecolor{fgT}{HTML}{687D89}\definecolor{fgN}{HTML}{25374F}\definecolor{fgL}{HTML}{C9D6DF}
\definecolor{fgP}{HTML}{F3F6F8}\definecolor{fgY}{HTML}{9AA3AB}\definecolor{fgD}{HTML}{6E8597}
\tikzset{
  qt/.style={font=\fontsize{11}{12}\selectfont\itshape, text=fgN, anchor=base west, inner sep=0pt},
  qn/.style={font=\sffamily\fontsize{8}{9}\selectfont, text=fgT, anchor=base west, inner sep=0pt},
  qk/.style={font=\sffamily\bfseries\fontsize{7.8}{9}\selectfont, anchor=base, inner sep=0pt},
  key/.style={draw=fgL, line width=0.5pt, rounded corners=2pt, fill=white, inner xsep=4pt, inner ysep=2.5pt,
              font=\sffamily\bfseries\fontsize{8}{9}\selectfont, text=fgN},
  fam/.style={rounded corners=1.5pt, fill=#1, text=white, inner sep=0pt, minimum width=1.9cm, minimum height=0.36cm,
              font=\sffamily\bfseries\fontsize{8.3}{9}\selectfont},
}
\pgfplotsset{ladderax/.style={scale only axis, axis line style={fgL}, tick style={fgL}, axis x line*=bottom,
  axis y line*=left, ytick style={draw=none}, clip=false,
  tick label style={font=\sffamily\fontsize{7.5}{8.5}\selectfont, text=fgN},
  xlabel style={font=\sffamily\fontsize{8.3}{9.3}\selectfont, text=fgT, yshift=3pt}}}
\begin{tikzpicture}[x=1cm, y=1cm]
\draw[fgL, line width=0.6pt] (5.45,0.0) -- (5.45,5.15);
\draw[fgL, line width=0.6pt] (11.35,0.0) -- (11.35,5.15);

\node[qt] at (0.05,4.88) {(a) Protocol families};
\foreach \i/\c/\code/\name/\who in {
  0/famSolo/Solo/{no exchange}/{Single, Vote@B, Pass@B},
  1/famArgue/Argue/{answers and reasons}/{BB, Debate},
  2/famFact/Fact/{facts as given}/{Fact forwarding, SC, Gated BB},
  3/famSelf/Self/{self-built topology}/{Self-organized, budget cap},
  4/famNotes/Notes/{self-written prompt}/{From the rules, evolved},
  5/famDesign/Design/{assigned roles}/{Hub, Tree, Aggregator},
  6/famTrain/Train/{protocol-verified turns}/{G0, G1, G2}} {
  \node[fam=\c] at (0.98,4.08-0.62*\i) {\csname famname\code\endcsname};
  \node[qn, font=\sffamily\bfseries\fontsize{8}{9}\selectfont, text=fgN] at (2.1,4.12-0.62*\i) {\name};
  \node[qn, font=\sffamily\fontsize{7.5}{8.5}\selectfont] at (2.1,3.85-0.62*\i) {\who};}

\node[qt] at (5.7,4.88) {(b) Split facts};
\begin{axis}[ladderax, at={(7.55cm,1.0cm)}, anchor=south west, width=3.55cm, height=3.2cm,
  xmin=-0.45, xmax=0.48, ymin=0.4, ymax=10.6, xtick={-0.4,0,0.4},
  xticklabels={\textminus0.4,0,0.4}, minor xtick={-0.2,0.2,0.6},
  ytick={1,...,10}, yticklabels={SC+Forwarding, Fact forwarding, Gated BB, Shared context, Facts-only BB, Debate-3R+H, Debate-2R+H, BB+H, Debate-2R, BB},
  xlabel={margin over pass@$n$}]
\fill[famFact!8] (axis cs:0,0.4) rectangle (axis cs:0.48,10.6);
\draw[fgN!55, dashed, line width=0.5pt] (axis cs:0,0.4) -- (axis cs:0,10.6);
\addplot[only marks, mark=*, mark size=2.2pt, color=famFact, error bars/.cd, x dir=both, x explicit, error bar style={famFact!60, line width=0.7pt}]
  coordinates {(0.328,1) +- (0.096,0) (0.310,2) +- (0.096,0) (0.234,3) +- (0.098,0) (0.190,4) +- (0.094,0) (0.137,5) +- (0.098,0)};
\addplot[only marks, mark=*, mark size=2.2pt, color=famArgue, error bars/.cd, x dir=both, x explicit, error bar style={famArgue!60, line width=0.7pt}]
  coordinates {(0.109,6) +- (0.092,0)};
\addplot[only marks, mark=o, mark size=2.2pt, mark options={line width=0.9pt}, color=famArgue, error bars/.cd, x dir=both, x explicit, error bar style={famArgue!60, line width=0.7pt}]
  coordinates {(0.079,7) +- (0.080,0) (0.043,8) +- (0.094,0) (-0.015,9) +- (0.076,0) (-0.331,10) +- (0.086,0)};
\node[key, anchor=south] at (axis cs:0.015,10.7) {HiddenBench\enspace Qwen3.8-27B};
\end{axis}
\node[qk, text=famArgue] at (7.9,0.05) {$\bullet$ Debate};
\node[qk, text=famFact] at (9.7,0.05) {$\bullet$ Evidence};

\node[qt] at (11.6,4.88) {(c) Shared information};
\begin{axis}[ladderax, at={(13.3cm,1.0cm)}, anchor=south west, width=3.55cm, height=3.2cm,
  xmin=-0.55, xmax=0.2, ymin=0.4, ymax=6.6, xtick={-0.4,-0.2,0,0.2},
  xticklabels={\textminus0.4,\textminus0.2,0,0.2},
  ytick={1,...,6}, yticklabels={FATE-M, SWE-bench V., MMLongBench, LongBench v2, BrowseComp+, GPQA-D},
  xlabel={margin over the vote}]
\fill[fgP] (axis cs:-0.55,0.4) rectangle (axis cs:0,6.6);
\draw[fgN!55, dashed, line width=0.5pt] (axis cs:0,0.4) -- (axis cs:0,6.6);
\addplot[only marks, mark=*, mark size=1.8pt, color=famArgue, fill opacity=0.85]
  coordinates {(-0.005,6.18) (0.008,6.18) (0.022,6.18) (-0.055,5.18) (-0.178,5.18) (-0.163,5.18) (-0.016,4.18) (-0.016,3.18) (-0.173,2.18) (-0.057,1.18) (-0.045,1.18)};
\addplot[only marks, mark=square*, mark size=1.7pt, color=fgD, fill opacity=0.85]
  coordinates {(0.022,6) (0.015,6) (0.022,6) (-0.002,5) (-0.243,5) (-0.066,3) (-0.506,2) (-0.235,1) (-0.304,1)};
\addplot[only marks, mark=triangle*, mark size=2.1pt, color=fgY]
  coordinates {(0.021,5.82) (-0.075,4.82) (-0.112,2.82) (-0.360,1.82)};
\addplot[only marks, mark=star, mark size=2.6pt, mark options={line width=1pt}, color=famFact]
  coordinates {(0.050,6) (0.131,5) (0.037,4) (0.044,3)};
\node[key, anchor=south] at (axis cs:-0.175,6.75) {six benchmarks\enspace Qwen3.5-9B};
\end{axis}
\node[qk, text=famArgue] at (12.05,0.05) {$\bullet$ debate};
\node[qk, text=fgD] at (13.2,0.05) {$\blacksquare$ DeLM};
\node[qk, text=fgY] at (14.6,0.05) {$\blacktriangle$ AOrchestra};
\node[qk, text=famFact] at (16.35,0.05) {$\star$ BB+reviewer};
\end{tikzpicture}
\endgroup
\caption{\textbf{Protocol families and their positions on the ladder.} \textbf{(a)} We group protocols into seven families by what members exchange, and each family keeps its colour throughout. BB is a blackboard, a message board shared by all members. SC is shared context, which attaches every member's facts to the record. Vote@B and Pass@B are the majority vote and pass@$n$ of independent agents at the group's token budget. \textbf{(b)} With split facts, \famtag{Fact} protocols rise above pass@$n$. Filled markers reach level 3, bars show 95\% intervals, and +H marks the hint that facts are distributed. \textbf{(c)} With shared information, debate, DeLM and AOrchestra never outperform the vote, on text or on the page images of MMLongBench-Doc. Stars mark our blackboard with a 27B reviewer that selects among the 9B members' answers, which outperforms the vote on all four benchmarks where it was run.}
\label{fig:ladder}
\end{figure*}


==> figures/qual_family.tex <==
\begin{figure*}[t]
\centering
\begingroup
\definecolor{fgA}{HTML}{8BAA98}\definecolor{fgB}{HTML}{A9C4DC}\definecolor{fgC}{HTML}{A79BB5}\definecolor{fgD}{HTML}{6E8597}
\definecolor{fgT}{HTML}{687D89}\definecolor{fgR}{HTML}{8B3344}\definecolor{fgG}{HTML}{5E8574}\definecolor{fgN}{HTML}{25374F}
\definecolor{fgL}{HTML}{C9D6DF}\definecolor{fgP}{HTML}{F3F6F8}\definecolor{fgY}{HTML}{9AA3AB}\definecolor{fgQ}{HTML}{8E9FAE}
\tikzset{
  qh/.style={font=\fontsize{9.5}{10.5}\selectfont\itshape, text=fgN, anchor=north west},
  qs/.style={font=\sffamily\bfseries\fontsize{5.8}{6.8}\selectfont, text=fgT},
  qq/.style={font=\fontsize{6.8}{8}\selectfont\itshape, text=fgN, fill=fgP, draw=fgL, line width=0.5pt,
             rounded corners=4pt, inner xsep=5pt, inner ysep=3pt, align=left, text width=#1},
  card/.style={fill=white, draw=fgL, line width=0.7pt, rounded corners=6pt},
  pill/.style={rounded corners=5pt, inner xsep=5pt, inner ysep=2.2pt, line width=0.6pt,
               font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont, draw=#1!70, fill=#1!10, text=#1},
  ico/.style={font=\fontsize{#1}{#1}\selectfont, inner sep=0pt},
  qlane/.style={draw=fgL, line width=0.5pt},
  qread/.style={draw=fgQ, line width=0.6pt, -{Stealth[length=2.4pt]}},
  qgive/.style={draw=fgR, line width=1.5pt, -{Triangle[length=3.6pt,width=4.6pt]}},
  qbc/.style={draw=fgN!40, line width=0.5pt, -{Stealth[length=2.2pt]}},
  qeye/.style={circle, fill=fgQ, inner sep=0pt, minimum size=3.2pt},
  qeyeo/.style={circle, draw=fgQ, line width=0.5pt, inner sep=0pt, minimum size=3.2pt},
  qcoin/.style={circle, fill=fgR, inner sep=0pt, minimum size=4.2pt},
  qwait/.style={circle, draw=fgY, line width=0.6pt, inner sep=0pt, minimum size=4.2pt},
  qnoop/.style={circle, fill=fgY!60, inner sep=0pt, minimum size=2.4pt},
}
\newcommand{\qok}{\textcolor{fgG}{\ding{51}}}
\newcommand{\qno}{\textcolor{fgR}{\ding{55}}}
\begin{tikzpicture}[x=1cm, y=1cm]
\path[card] (0,4.200) rectangle (17.1,6.100);
\node[qh] at (0.15,6.040) {Qwen3.8-27B};
\draw[qlane] (1.550,5.480) -- (14.450,5.480);
\node[qs, anchor=east] at (1.500,5.480) {agent 0};
\draw[qlane] (1.550,5.160) -- (14.450,5.160);
\node[qs, anchor=east] at (1.500,5.160) {agent 1};
\draw[qlane] (1.550,4.840) -- (14.450,4.840);
\node[qs, anchor=east] at (1.500,4.840) {agent 2};
\draw[qlane] (1.550,4.520) -- (14.450,4.520);
\node[qs, anchor=east] at (1.500,4.520) {agent 3};
\fill[fgA, rounded corners=0.6pt] (1.690,5.420) rectangle ++(0.12,0.12);
\draw[qread] (1.830,5.160) to[out=0,in=180] (3.470,5.480);
\draw[qread] (1.830,4.520) to[out=0,in=180] (3.470,5.480);
\draw[qread] (2.430,4.840) to[out=0,in=180] (3.470,5.480);
\node[qeye] at (3.550,5.480) {};
\fill[fgN, rounded corners=1.2pt] (3.850,5.380) rectangle (4.450,5.580);
\fill[fgA] (3.950,5.435) rectangle ++(0.09,0.09);
\fill[fgC] (4.090,5.435) rectangle ++(0.09,0.09);
\fill[fgD] (4.230,5.435) rectangle ++(0.09,0.09);
\node[font=\fontsize{7.5}{7.5}\selectfont] at (4.750,5.480) {\qok};
\fill[fgB, rounded corners=0.6pt] (1.690,5.100) rectangle ++(0.12,0.12);
\draw[qgive] (2.950,5.160) -- (2.950,5.380);
\node[qcoin] at (2.950,5.160) {};
\node[qwait] at (3.550,5.160) {};
\node[qwait] at (4.150,5.160) {};
\draw[qbc] (4.700,5.480) -- (4.700,5.160);
\node[font=\fontsize{7.5}{7.5}\selectfont] at (4.750,5.160) {\qok};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (1.750,4.840) {\ding{55}};
\draw[qgive] (1.750,4.840) -- (1.750,5.380);
\node[qcoin] at (1.750,4.840) {};
\fill[fgC, rounded corners=0.6pt] (2.290,4.780) rectangle ++(0.12,0.12);
\node[qwait] at (2.950,4.840) {};
\node[qwait] at (3.550,4.840) {};
\node[qwait] at (4.150,4.840) {};
\draw[qbc] (4.700,5.480) -- (4.700,4.840);
\node[font=\fontsize{7.5}{7.5}\selectfont] at (4.750,4.840) {\qok};
\fill[fgD, rounded corners=0.6pt] (1.690,4.460) rectangle ++(0.12,0.12);
\node[qwait] at (2.350,4.520) {};
\draw[qgive] (2.950,4.520) -- (2.950,5.380);
\node[qcoin] at (2.950,4.520) {};
\node[qwait] at (3.550,4.520) {};
\draw[qbc] (4.700,5.480) -- (4.700,4.520);
\node[font=\fontsize{7.5}{7.5}\selectfont] at (4.750,4.520) {\qok};
\node[pill=fgR, anchor=west] at (14.640,5.420) {3 transfers \textperiodcentered{} 1 refused};
\node[pill=fgD, anchor=west] at (14.850,5.000) {52k tokens};
\node[pill=fgG, anchor=west] at (14.850,4.580) {4 of 4 right};
\path[card] (0,2.200) rectangle (17.1,4.100);
\node[qh] at (0.15,4.040) {GLM-4.5-Air};
\draw[qlane] (1.550,3.480) -- (14.450,3.480);
\node[qs, anchor=east] at (1.500,3.480) {agent 0};
\draw[qlane] (1.550,3.160) -- (14.450,3.160);
\node[qs, anchor=east] at (1.500,3.160) {agent 1};
\draw[qlane] (1.550,2.840) -- (14.450,2.840);
\node[qs, anchor=east] at (1.500,2.840) {agent 2};
\draw[qlane] (1.550,2.520) -- (14.450,2.520);
\node[qs, anchor=east] at (1.500,2.520) {agent 3};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (2.350,3.480) {\ding{55}};
\draw[fgY, line width=0.5pt, rounded corners=0.6pt] (2.890,3.420) rectangle ++(0.12,0.12);
\draw[qread] (1.830,3.160) to[out=0,in=180] (4.070,3.480);
\node[qeye] at (4.150,3.480) {};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (5.350,3.480) {\ding{55}};
\node[qeyeo] at (5.950,3.480) {};
\node[qwait] at (6.550,3.480) {};
\node[qwait] at (7.150,3.480) {};
\draw[fgT, line width=0.6pt] (8.950,3.410) -- (8.950,3.550);
\node[qwait] at (9.550,3.480) {};
\draw[fgT, line width=0.6pt] (10.750,3.410) -- (10.750,3.550);
\draw[fgT, line width=0.6pt] (13.150,3.410) -- (13.150,3.550);
\node[font=\fontsize{7.5}{7.5}\selectfont] at (13.750,3.480) {\qok};
\fill[fgB, rounded corners=0.6pt] (1.690,3.100) rectangle ++(0.12,0.12);
\node[qeyeo] at (2.950,3.160) {};
\node[qwait] at (6.550,3.160) {};
\draw[qread] (3.030,3.480) to[out=0,in=180] (7.070,3.160);
\node[qeye] at (7.150,3.160) {};
\node[qeyeo] at (7.750,3.160) {};
\node[qwait] at (8.350,3.160) {};
\node[qeye] at (9.550,3.160) {};
\draw[fgT, line width=0.6pt] (10.150,3.090) -- (10.150,3.230);
\node[qeye] at (10.750,3.160) {};
\node[font=\fontsize{7.5}{7.5}\selectfont] at (11.350,3.160) {\qok};
\node[qeye] at (11.950,3.160) {};
\node[qwait] at (12.550,3.160) {};
\node[qeye] at (13.150,3.160) {};
\node[qnoop] at (1.750,2.840) {};
\draw[qread] (1.830,3.160) to[out=0,in=180] (2.870,2.840);
\node[qeye] at (2.950,2.840) {};
\node[qnoop] at (3.550,2.840) {};
\node[qwait] at (4.150,2.840) {};
\node[qnoop] at (4.750,2.840) {};
\node[qwait] at (5.350,2.840) {};
\node[qwait] at (5.950,2.840) {};
\node[qwait] at (6.550,2.840) {};
\node[qwait] at (7.150,2.840) {};
\draw[fgT, line width=0.6pt] (8.950,2.770) -- (8.950,2.910);
\draw[fgT, line width=0.6pt] (10.150,2.770) -- (10.150,2.910);
\node[qwait] at (10.750,2.840) {};
\node[font=\fontsize{7.5}{7.5}\selectfont] at (11.350,2.840) {\qok};
\node[qnoop] at (1.750,2.520) {};
\draw[qread] (1.830,3.160) to[out=0,in=180] (2.870,2.520);
\node[qeye] at (2.950,2.520) {};
\fill[fgB, rounded corners=0.6pt] (3.490,2.460) rectangle ++(0.12,0.12);
\draw[fgN, line width=0.5pt, rounded corners=1pt] (3.450,2.420) rectangle ++(0.200,0.2);
\node[qwait] at (4.150,2.520) {};
\node[qnoop] at (4.750,2.520) {};
\node[qwait] at (5.350,2.520) {};
\node[qwait] at (5.950,2.520) {};
\node[qwait] at (6.550,2.520) {};
\node[qwait] at (7.150,2.520) {};
\node[qeyeo] at (8.350,2.520) {};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (9.550,2.520) {\ding{55}};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (10.750,2.520) {\ding{55}};
\draw[fgT, line width=0.6pt] (11.950,2.450) -- (11.950,2.590);
\node[font=\fontsize{7.5}{7.5}\selectfont] at (12.550,2.520) {\qok};
\node[pill=fgR, anchor=west] at (14.640,3.420) {0 transfers \textperiodcentered{} 4 refused};
\node[pill=fgD, anchor=west] at (14.850,3.000) {15k tokens};
\node[pill=fgG, anchor=west] at (14.850,2.580) {4 of 4 right};
\path[card] (0,0.200) rectangle (17.1,2.100);
\node[qh] at (0.15,2.040) {gpt-oss-120b};
\draw[qlane] (1.550,1.480) -- (14.450,1.480);
\node[qs, anchor=east] at (1.500,1.480) {agent 0};
\draw[qlane] (1.550,1.160) -- (14.450,1.160);
\node[qs, anchor=east] at (1.500,1.160) {agent 1};
\draw[qlane] (1.550,0.840) -- (14.450,0.840);
\node[qs, anchor=east] at (1.500,0.840) {agent 2};
\draw[qlane] (1.550,0.520) -- (14.450,0.520);
\node[qs, anchor=east] at (1.500,0.520) {agent 3};
\draw[qread] (1.830,1.160) to[out=0,in=180] (2.870,1.480);
\node[qeye] at (2.950,1.480) {};
\fill[fgB, rounded corners=0.6pt] (3.490,1.420) rectangle ++(0.12,0.12);
\draw[fgN, line width=0.5pt, rounded corners=1pt] (3.450,1.380) rectangle ++(0.200,0.2);
\node[qwait] at (4.150,1.480) {};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (4.750,1.480) {\ding{55}};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (5.350,1.480) {\ding{55}};
\draw[fgT, line width=0.6pt] (5.950,1.410) -- (5.950,1.550);
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (7.150,1.480) {\ding{55}};
\draw[fgY, line width=0.5pt, rounded corners=0.6pt] (7.690,1.420) rectangle ++(0.12,0.12);
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (8.350,1.480) {\ding{55}};
\node[qwait] at (8.950,1.480) {};
\draw[fgT, line width=0.6pt] (9.550,1.410) -- (9.550,1.550);
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (10.150,1.480) {\ding{55}};
\node[qwait] at (10.750,1.480) {};
\node[qnoop] at (11.350,1.480) {};
\draw[fgT, line width=0.6pt] (11.950,1.410) -- (11.950,1.550);
\node[font=\fontsize{7.5}{7.5}\selectfont] at (12.550,1.480) {\qok};
\fill[fgB, rounded corners=0.6pt] (1.690,1.100) rectangle ++(0.12,0.12);
\draw[qread] (2.430,0.520) to[out=0,in=180] (3.470,1.160);
\node[qeye] at (3.550,1.160) {};
\node[qwait] at (4.150,1.160) {};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (4.750,1.160) {\ding{55}};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (5.350,1.160) {\ding{55}};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (6.550,1.160) {\ding{55}};
\node[qwait] at (7.150,1.160) {};
\node[qwait] at (7.750,1.160) {};
\node[qwait] at (8.350,1.160) {};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (8.950,1.160) {\ding{55}};
\draw[fgT, line width=0.6pt] (10.150,1.090) -- (10.150,1.230);
\node[qwait] at (10.750,1.160) {};
\node[qwait] at (11.350,1.160) {};
\node[font=\fontsize{7.5}{7.5}\selectfont] at (11.950,1.160) {\qok};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (1.750,0.840) {\ding{55}};
\node[qwait] at (2.950,0.840) {};
\draw[qread] (1.830,1.160) to[out=0,in=180] (4.070,0.840);
\node[qeye] at (4.150,0.840) {};
\node[qwait] at (4.750,0.840) {};
\draw[fgT, line width=0.6pt] (5.350,0.770) -- (5.350,0.910);
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (5.950,0.840) {\ding{55}};
\node[qwait] at (6.550,0.840) {};
\draw[fgT, line width=0.6pt] (7.150,0.770) -- (7.150,0.910);
\node[qwait] at (7.750,0.840) {};
\draw[fgT, line width=0.6pt] (8.350,0.770) -- (8.350,0.910);
\draw[fgT, line width=0.6pt] (8.950,0.770) -- (8.950,0.910);
\node[qnoop] at (9.550,0.840) {};
\node[qwait] at (10.150,0.840) {};
\draw[fgT, line width=0.6pt] (10.750,0.770) -- (10.750,0.910);
\node[qwait] at (11.350,0.840) {};
\node[qnoop] at (11.950,0.840) {};
\node[font=\fontsize{7.5}{7.5}\selectfont] at (12.550,0.840) {\qok};
\fill[fgD, rounded corners=0.6pt] (2.290,0.460) rectangle ++(0.12,0.12);
\draw[qread] (1.830,1.160) to[out=0,in=180] (3.470,0.520);
\node[qeye] at (3.550,0.520) {};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (4.150,0.520) {\ding{55}};
\draw[fgT, line width=0.6pt] (4.750,0.450) -- (4.750,0.590);
\draw[fgT, line width=0.6pt] (5.350,0.450) -- (5.350,0.590);
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (5.950,0.520) {\ding{55}};
\node[qwait] at (6.550,0.520) {};
\draw[fgT, line width=0.6pt] (7.150,0.450) -- (7.150,0.590);
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (7.750,0.520) {\ding{55}};
\node[qwait] at (8.350,0.520) {};
\draw[fgT, line width=0.6pt] (8.950,0.450) -- (8.950,0.590);
\node[qwait] at (9.550,0.520) {};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (10.150,0.520) {\ding{55}};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (11.350,0.520) {\ding{55}};
\node[qwait] at (11.950,0.520) {};
\node[qnoop] at (12.550,0.520) {};
\node[font=\fontsize{7.5}{7.5}\selectfont] at (13.150,0.520) {\qok};
\node[pill=fgR, anchor=west] at (14.640,1.420) {0 transfers \textperiodcentered{} 16 refused};
\node[pill=fgD, anchor=west] at (14.850,1.000) {22k tokens};
\node[pill=fgG, anchor=west] at (14.850,0.580) {4 of 4 right};
\node[qs, text=fgY] at (1.750,-0.020) {0};
\node[qs, text=fgY] at (2.950,-0.020) {2};
\node[qs, text=fgY] at (4.150,-0.020) {4};
\node[qs, text=fgY] at (5.350,-0.020) {6};
\node[qs, text=fgY] at (6.550,-0.020) {8};
\node[qs, text=fgY] at (7.750,-0.020) {10};
\node[qs, text=fgY] at (8.950,-0.020) {12};
\node[qs, text=fgY] at (10.150,-0.020) {14};
\node[qs, text=fgY] at (11.350,-0.020) {16};
\node[qs, text=fgY] at (12.550,-0.020) {18};
\node[qs, text=fgY] at (13.750,-0.020) {20};
\node[qs, text=fgY, anchor=east] at (1.500,-0.020) {step};
\fill[fgC, rounded corners=0.6pt] (0.250,-0.460) rectangle ++(0.12,0.12);
\node[qs, anchor=west] at (0.450,-0.400) {private fact};
\fill[fgB] (2.320,-0.460) rectangle ++(0.12,0.12);\draw[fgN, line width=0.5pt, rounded corners=1pt] (2.280,-0.500) rectangle ++(0.2,0.2);
\node[qs, anchor=west] at (2.560,-0.400) {relay};
\fill[fgN, rounded corners=1.2pt] (3.585,-0.500) rectangle ++(0.4,0.2);
\node[qs, anchor=west] at (4.065,-0.400) {analysis};
\draw[qgive] (5.435,-0.400) -- ++(0.35,0);
\node[qs, anchor=west] at (5.855,-0.400) {budget given};
\draw[qread] (7.685,-0.400) -- ++(0.35,0);
\node[qs, anchor=west] at (8.105,-0.400) {read};
\node[font=\fontsize{6}{6}\selectfont, text=fgR!75] at (9.075,-0.400) {\ding{55}};
\node[qs, anchor=west] at (9.195,-0.400) {post refused};
\node[qwait] at (11.095,-0.400) {};
\node[qs, anchor=west] at (11.225,-0.400) {waiting};
\node[font=\fontsize{7}{7}\selectfont] at (12.660,-0.400) {\qok\,\qno};
\node[qs, anchor=west] at (12.900,-0.400) {final answer};
\end{tikzpicture}
\endgroup
\caption{\textbf{One task, three model families.} One HiddenBench task, self-organized with a planning round (lanes: agents; chips: private facts). Qwen3.8-27B agents give their reading budget to one agent, which posts an analysis within six steps, while GLM-4.5-Air and gpt-oss-120b agents forward single facts.}
\label{fig:family}
\end{figure*}


==> figures/qual_structure.tex <==
\begin{figure*}[t]
\centering
\begingroup
\definecolor{qfA}{HTML}{8BAA98}\definecolor{qfB}{HTML}{A9C4DC}\definecolor{qfC}{HTML}{A79BB5}\definecolor{qfD}{HTML}{6E8597}
\definecolor{qbg}{HTML}{FFFFFF}\definecolor{qln}{HTML}{C9D6DF}\definecolor{qan}{HTML}{25374F}\definecolor{qik}{HTML}{25374F}\definecolor{qik2}{HTML}{687D89}
\definecolor{qrd}{HTML}{8E9FAE}\definecolor{qgv}{HTML}{8B3344}\definecolor{qwt}{HTML}{9AA3AB}
\tikzset{
  qh/.style={font=\fontsize{11}{12}\selectfont, text=qik, align=left},
  qs/.style={font=\sffamily\bfseries\fontsize{8.8}{9.8}\selectfont, text=qik2},
  qlane/.style={draw=qln, line width=0.5pt},
  qread/.style={draw=qrd, line width=0.6pt, -{Stealth[length=2.4pt]}},
  qgive/.style={draw=qgv, line width=1.5pt, -{Triangle[length=3.6pt,width=4.6pt]}},
  qbc/.style={draw=qan!40, line width=0.5pt, -{Stealth[length=2.2pt]}},
  qrel/.style={draw=qan},
  qeye/.style={circle, fill=qrd, inner sep=0pt, minimum size=3.2pt},
  qcoin/.style={circle, fill=qgv, inner sep=0pt, minimum size=4.2pt},
  qwait/.style={circle, draw=qwt, line width=0.6pt, inner sep=0pt, minimum size=4.2pt},
}
\newcommand{\qok}{\textcolor{sage!80!black}{\ding{51}}}
\newcommand{\qno}{\textcolor{BrickRed!70!black}{\ding{55}}}
\begin{tikzpicture}[x=1cm, y=1cm]
\fill[qbg, draw=qln, line width=0.7pt, rounded corners=6pt] (0,3.75) rectangle (8.45,7.35);
\node[qh, anchor=north west, text width=8.15cm] at (0.15,7.25) {(a) Hub};
\draw[qlane] (1.750,6.500) -- (8.250,6.500);
\node[qs, anchor=east] at (1.530,6.500) {member 0};
\draw[qlane] (1.750,5.950) -- (8.250,5.950);
\node[qs, anchor=east] at (1.530,5.950) {member 1};
\draw[qlane] (1.750,5.400) -- (8.250,5.400);
\node[qs, anchor=east] at (1.530,5.400) {member 2};
\draw[qlane] (1.750,4.850) -- (8.250,4.850);
\node[qs, anchor=east] at (1.530,4.850) {member 3};
\node[qs, text=qik2] at (2.000,4.430) {0};
\node[qs, text=qik2] at (3.300,4.430) {1};
\node[qs, text=qik2] at (4.600,4.430) {2};
\node[qs, text=qik2] at (5.900,4.430) {3};
\node[qs, text=qik2] at (7.200,4.430) {4};
\node[qs, text=qik2, anchor=east] at (1.530,4.430) {step};
\fill[qfA, rounded corners=0.6pt] (1.945,6.445) rectangle ++(0.11,0.11);
\draw[qread] (2.100,4.850) to[out=0,in=180] (4.480,6.500);
\draw[qread] (2.100,5.400) to[out=0,in=180] (4.480,6.500);
\draw[qread] (2.100,5.950) to[out=0,in=180] (4.480,6.500);
\node[qeye] at (4.600,6.500) {};
\fill[qan, rounded corners=1.2pt] (5.540,6.380) rectangle (6.260,6.620);
\fill[qfA, rounded corners=0.6pt] (5.633,6.450) rectangle ++(0.1,0.1);
\fill[qfB, rounded corners=0.6pt] (5.777,6.450) rectangle ++(0.1,0.1);
\fill[qfC, rounded corners=0.6pt] (5.923,6.450) rectangle ++(0.1,0.1);
\fill[qfD, rounded corners=0.6pt] (6.068,6.450) rectangle ++(0.1,0.1);
\node[font=\fontsize{10}{10}\selectfont] at (7.220,6.500) {\qok};
\fill[qfB, rounded corners=0.6pt] (1.945,5.895) rectangle ++(0.11,0.11);
\draw[qgive] (3.300,5.950) -- (3.300,6.400);
\node[qcoin] at (3.300,5.950) {};
\node[qwait] at (4.600,5.950) {};
\draw[qbc] (7.150,6.500) -- (7.150,5.950);
\node[font=\fontsize{10}{10}\selectfont] at (7.220,5.950) {\qok};
\fill[qfC, rounded corners=0.6pt] (1.945,5.345) rectangle ++(0.11,0.11);
\draw[qgive] (3.300,5.400) -- (3.300,6.400);
\node[qcoin] at (3.300,5.400) {};
\node[qwait] at (4.600,5.400) {};
\draw[qbc] (7.150,6.500) -- (7.150,5.400);
\node[font=\fontsize{10}{10}\selectfont] at (7.220,5.400) {\qok};
\fill[qfD, rounded corners=0.6pt] (1.945,4.795) rectangle ++(0.11,0.11);
\draw[qread] (2.100,6.500) to[out=0,in=180] (3.180,4.850);
\node[qeye] at (3.300,4.850) {};
\node[qwait] at (5.900,4.850) {};
\draw[qbc] (7.150,6.500) -- (7.150,4.850);
\node[font=\fontsize{10}{10}\selectfont] at (7.220,4.850) {\qok};
\fill[qbg, draw=qln, line width=0.7pt, rounded corners=6pt] (8.65,3.75) rectangle (17.1,7.35);
\node[qh, anchor=north west, text width=8.15cm] at (8.8,7.25) {(b) Relay};
\draw[qlane] (10.400,6.500) -- (16.900,6.500);
\node[qs, anchor=east] at (10.180,6.500) {member 0};
\draw[qlane] (10.400,5.950) -- (16.900,5.950);
\node[qs, anchor=east] at (10.180,5.950) {member 1};
\draw[qlane] (10.400,5.400) -- (16.900,5.400);
\node[qs, anchor=east] at (10.180,5.400) {member 2};
\draw[qlane] (10.400,4.850) -- (16.900,4.850);
\node[qs, anchor=east] at (10.180,4.850) {member 3};
\node[qs, text=qik2] at (10.650,4.430) {0};
\node[qs, text=qik2] at (11.630,4.430) {1};
\node[qs, text=qik2] at (12.610,4.430) {2};
\node[qs, text=qik2] at (13.590,4.430) {3};
\node[qs, text=qik2] at (14.570,4.430) {4};
\node[qs, text=qik2] at (15.550,4.430) {5};
\node[qs, text=qik2] at (16.530,4.430) {6};
\node[qs, text=qik2, anchor=east] at (10.180,4.430) {step};
\fill[qfA, rounded corners=0.6pt] (10.595,6.445) rectangle ++(0.11,0.11);
\node[qwait] at (12.610,6.500) {};
\draw[qread] (10.750,5.950) to[out=0,in=180] (14.450,6.500);
\node[qeye] at (14.570,6.500) {};
\node[qwait] at (15.550,6.500) {};
\draw[qbc] (16.480,4.850) -- (16.480,6.500);
\node[font=\fontsize{10}{10}\selectfont] at (16.550,6.500) {\qok};
\fill[qfB, rounded corners=0.6pt] (10.595,5.895) rectangle ++(0.11,0.11);
\draw[qgive] (11.630,5.950) -- (11.630,5.500);
\node[qcoin] at (11.630,5.950) {};
\node[qwait] at (13.590,5.950) {};
\node[qwait] at (14.570,5.950) {};
\node[qwait] at (15.550,5.950) {};
\draw[qbc] (16.480,4.850) -- (16.480,5.950);
\node[font=\fontsize{10}{10}\selectfont] at (16.550,5.950) {\qok};
\fill[qfC, rounded corners=0.6pt] (10.595,5.345) rectangle ++(0.11,0.11);
\draw[qread] (10.750,6.500) to[out=0,in=180] (12.490,5.400);
\draw[qread] (10.750,5.950) to[out=0,in=180] (12.490,5.400);
\node[qeye] at (12.610,5.400) {};
\draw[qrel, line width=0.5pt, rounded corners=1pt] (13.365,5.305) rectangle (13.815,5.495);
\fill[qfA, rounded corners=0.6pt] (13.405,5.345) rectangle ++(0.11,0.11);
\fill[qfB, rounded corners=0.6pt] (13.535,5.345) rectangle ++(0.11,0.11);
\fill[qfC, rounded corners=0.6pt] (13.665,5.345) rectangle ++(0.11,0.11);
\node[qwait] at (14.570,5.400) {};
\node[qwait] at (15.550,5.400) {};
\draw[qbc] (16.480,4.850) -- (16.480,5.400);
\node[font=\fontsize{10}{10}\selectfont] at (16.550,5.400) {\qok};
\fill[qfD, rounded corners=0.6pt] (10.595,4.795) rectangle ++(0.11,0.11);
\node[qwait] at (11.630,4.850) {};
\draw[qread] (13.690,5.400) to[out=0,in=180] (14.450,4.850);
\node[qeye] at (14.570,4.850) {};
\fill[qan, rounded corners=1.2pt] (15.190,4.730) rectangle (15.910,4.970);
\fill[qfA, rounded corners=0.6pt] (15.283,4.800) rectangle ++(0.1,0.1);
\fill[qfB, rounded corners=0.6pt] (15.428,4.800) rectangle ++(0.1,0.1);
\fill[qfC, rounded corners=0.6pt] (15.573,4.800) rectangle ++(0.1,0.1);
\fill[qfD, rounded corners=0.6pt] (15.718,4.800) rectangle ++(0.1,0.1);
\node[font=\fontsize{10}{10}\selectfont] at (16.550,4.850) {\qok};
\fill[qbg, draw=qln, line width=0.7pt, rounded corners=6pt] (0,0) rectangle (11.65,3.6);
\node[qh, anchor=north west, text width=11.35cm] at (0.15,3.5) {(c) Failure under the cap};
\draw[qlane] (1.750,2.750) -- (11.450,2.750);
\node[qs, anchor=east] at (1.530,2.750) {member 0};
\draw[qlane] (1.750,2.200) -- (11.450,2.200);
\node[qs, anchor=east] at (1.530,2.200) {member 1};
\draw[qlane] (1.750,1.650) -- (11.450,1.650);
\node[qs, anchor=east] at (1.530,1.650) {member 2};
\draw[qlane] (1.750,1.100) -- (11.450,1.100);
\node[qs, anchor=east] at (1.530,1.100) {member 3};
\node[qs, align=center, text=qik2] at (9.125,1.945) {waits through\\steps 7--15};
\node[qs, text=qik2] at (2.000,0.680) {0};
\node[qs, text=qik2] at (2.950,0.680) {1};
\node[qs, text=qik2] at (3.900,0.680) {2};
\node[qs, text=qik2] at (4.850,0.680) {3};
\node[qs, text=qik2] at (5.800,0.680) {4};
\node[qs, text=qik2] at (6.750,0.680) {5};
\node[qs, text=qik2] at (7.700,0.680) {6};
\node[qs, text=qik2] at (10.550,0.680) {16--19};
\node[qs, text=qik2, anchor=east] at (1.530,0.680) {step};
\fill[qfA, rounded corners=0.6pt] (1.945,2.695) rectangle ++(0.11,0.11);
\node[qwait] at (2.950,2.750) {};
\draw[qgive] (4.850,2.750) -- (4.850,2.300);
\node[qcoin] at (4.850,2.750) {};
\node[qwait] at (5.800,2.750) {};
\node[qwait] at (6.750,2.750) {};
\node[qwait] at (7.700,2.750) {};
\node[font=\fontsize{10}{10}\selectfont] at (10.570,2.750) {\qno};
\fill[qfB, rounded corners=0.6pt] (3.845,2.145) rectangle ++(0.11,0.11);
\node[qwait] at (4.850,2.200) {};
\draw[qread] (2.100,2.750) to[out=0,in=180] (5.680,2.200);
\draw[qread] (2.100,1.650) to[out=0,in=180] (5.680,2.200);
\node[qeye] at (5.800,2.200) {};
\draw[qrel, line width=0.5pt, rounded corners=1pt] (6.525,2.105) rectangle (6.975,2.295);
\fill[qfA, rounded corners=0.6pt] (6.565,2.145) rectangle ++(0.11,0.11);
\fill[qfB, rounded corners=0.6pt] (6.695,2.145) rectangle ++(0.11,0.11);
\fill[qfC, rounded corners=0.6pt] (6.825,2.145) rectangle ++(0.11,0.11);
\node[qwait] at (7.700,2.200) {};
\node[font=\fontsize{10}{10}\selectfont] at (10.570,2.200) {\qno};
\fill[qfC, rounded corners=0.6pt] (1.945,1.595) rectangle ++(0.11,0.11);
\node[qwait] at (2.950,1.650) {};
\draw[qread] (2.100,2.750) to[out=0,in=180] (5.680,1.650);
\node[qeye] at (5.800,1.650) {};
\node[qwait] at (6.750,1.650) {};
\node[font=\fontsize{10}{10}\selectfont] at (10.570,1.650) {\qno};
\fill[qfD, rounded corners=0.6pt] (1.945,1.045) rectangle ++(0.11,0.11);
\node[qwait] at (3.900,1.100) {};
\draw[qread] (2.100,2.750) to[out=0,in=180] (5.680,1.100);
\node[qeye] at (5.800,1.100) {};
\draw[qrel, line width=0.5pt, rounded corners=1pt] (6.655,1.005) rectangle (6.845,1.195);
\fill[qfA, rounded corners=0.6pt] (6.695,1.045) rectangle ++(0.11,0.11);
\draw[qik2, line width=0.6pt] (7.700,1.020) -- (7.700,1.180);
\node[font=\fontsize{10}{10}\selectfont] at (10.570,1.100) {\qno};
\fill[qbg, draw=qln, line width=0.7pt, rounded corners=6pt] (11.85,0) rectangle (17.1,3.6);
\node[qh, anchor=north west, text width=4.95cm] at (12.0,3.5) {(d) Token use};
\node[qs, anchor=east] at (13.420,2.450) {relay (b)};
\fill[qgv!65] (13.500,2.300) rectangle ++(0.516,0.3);
\fill[qfC!75] (14.016,2.300) rectangle ++(0.495,0.3);
\fill[qfA] (14.511,2.300) rectangle ++(1.020,0.3);
\node[qs, anchor=north west, text=qik2, inner xsep=0pt] at (13.500,2.230) {65k \textperiodcentered{} 50\,\% coordination};
\node[qs, anchor=east] at (13.420,1.500) {failure (c)};
\fill[qgv!65] (13.500,1.350) rectangle ++(1.370,0.3);
\fill[qfC!75] (14.870,1.350) rectangle ++(0.794,0.3);
\fill[qfA] (15.664,1.350) rectangle ++(1.086,0.3);
\node[qs, anchor=north west, text=qik2, inner xsep=0pt] at (13.500,1.280) {103k \textperiodcentered{} 67\,\% coordination};
\fill[qgv!65] (12.050,0.330) rectangle ++(0.2,0.14);
\node[qs, anchor=west] at (12.290,0.400) {waiting};
\fill[qfC!75] (13.550,0.330) rectangle ++(0.2,0.14);
\node[qs, anchor=west] at (13.790,0.400) {negotiation};
\fill[qfA] (15.700,0.330) rectangle ++(0.2,0.14);
\node[qs, anchor=west] at (15.940,0.400) {work};
\fill[qfC, rounded corners=0.7pt] (0.360,-0.445) rectangle ++(0.13,0.13);
\node[qs, anchor=west, text=qik2] at (0.750,-0.380) {private fact};
\draw[qgive] (0.250,-0.830) -- ++(0.35,0);
\node[qs, anchor=west, text=qik2] at (0.750,-0.830) {budget transfer};
\draw[qrel, line width=0.5pt, rounded corners=1pt] (4.550,-0.475) rectangle (4.870,-0.285);
\fill[qfA, rounded corners=0.6pt] (4.590,-0.435) rectangle ++(0.11,0.11);
\fill[qfB, rounded corners=0.6pt] (4.720,-0.435) rectangle ++(0.11,0.11);
\node[qs, anchor=west, text=qik2] at (5.050,-0.380) {relay};
\node[qwait] at (4.710,-0.830) {};
\node[qs, anchor=west, text=qik2] at (5.050,-0.830) {waiting};
\fill[qan, rounded corners=1.2pt] (8.850,-0.480) rectangle ++(0.4,0.2);
\node[qs, anchor=west, text=qik2] at (9.430,-0.380) {analysis with every fact};
\draw[qik2, line width=0.6pt] (9.050,-0.910) -- ++(0,0.16);
\node[qs, anchor=west, text=qik2] at (9.430,-0.830) {held submission};
\draw[qread] (13.150,-0.380) -- ++(0.35,0);
\node[qs, anchor=west, text=qik2] at (13.700,-0.380) {read};
\node[font=\fontsize{9}{9}\selectfont] at (13.325,-0.830) {\qok\,\qno};
\node[qs, anchor=west, text=qik2] at (13.700,-0.830) {final answer};
\end{tikzpicture}
\endgroup
\caption{\textbf{Self-built structures, traced read by read.} Each panel follows one Qwen3.8-27B record on HiddenBench. Panel (a) traces the hub of Figure~\ref{fig:qualitative}c, (b) a relay under the budget cap and (c) a failure under the cap, while (d) compares the token use of (b) and (c).}
\label{fig:structure}
\end{figure*}


==> figures/teaser_ladder.tex <==
\begingroup%
\definecolor{tzNavy}{HTML}{25374F}\definecolor{tzSky}{HTML}{40627F}\definecolor{tzSage}{HTML}{5E8574}%
\definecolor{tzRed}{HTML}{8B3344}\definecolor{tzAmber}{HTML}{B5651D}\definecolor{tzGray}{HTML}{8A919A}%
\definecolor{tzInk}{HTML}{3A4656}\definecolor{tzRule}{HTML}{D4DAE0}\definecolor{tzTint}{HTML}{EEF2F5}\definecolor{tzCard}{HTML}{C9D3DB}%
\tikzset{%
  ttl/.style={font=\fontsize{10.5}{12}\selectfont\itshape, text=tzNavy, anchor=west},%
  lab/.style={font=\sffamily\bfseries\fontsize{7.6}{9}\selectfont, text=tzInk},%
  tck/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=tzGray},%
  val/.style={font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont},%
  card/.style={fill=white, draw=tzCard, line width=0.7pt, rounded corners=6pt},%
}%
\definecolor{mA}{HTML}{8BAA98}\definecolor{mB}{HTML}{8FB0CF}\definecolor{mC}{HTML}{A79BB5}\definecolor{mD}{HTML}{C99A6B}%
\definecolor{stepA}{HTML}{DCE4EA}\definecolor{stepB}{HTML}{A9BCCB}\definecolor{stepC}{HTML}{5C7790}%
\newcommand{\tzrb}[3]{\node[inner sep=0pt, text=#3, font=\fontsize{7.6}{7.6}\selectfont] at (#1,#2) {\faIcon{robot}};}%
\newcommand{\tzchip}[3]{\fill[#3, rounded corners=0.6pt] (#1-0.055,#2-0.055) rectangle (#1+0.055,#2+0.055);}%
\tikzset{tzarr/.style={-{Latex[length=2.8pt,width=2.8pt]}, tzGray, line width=0.6pt}}%
\newcommand{\icoBoard}[2]{%
  \tzrb{#1-0.46}{#2+0.13}{mA}\tzrb{#1-0.46}{#2-0.13}{mC}%
  \draw[tzarr] (#1-0.31,#2+0.12) -- (#1-0.13,#2+0.06);%
  \draw[tzarr] (#1-0.31,#2-0.12) -- (#1-0.13,#2-0.06);%
  \fill[tzInk, rounded corners=1.5pt] (#1-0.09,#2-0.24) rectangle (#1+0.5,#2+0.24);%
  \foreach \dy/\w in {0.11/0.4, 0/0.3, -0.11/0.36} {\draw[white, line width=0.7pt, line cap=round] (#1+0.0,#2+\dy) -- (#1+\w,#2+\dy);}}%
\newcommand{\icoDebate}[2]{%
  \tzrb{#1-0.42}{#2-0.08}{mA}\tzrb{#1+0.42}{#2-0.08}{mB}%
  \node[inner sep=0pt, text=mA, font=\fontsize{8}{8}\selectfont] at (#1-0.15,#2+0.15) {\faIcon{comment}};%
  \node[inner sep=0pt, text=mB, font=\fontsize{8}{8}\selectfont] at (#1+0.15,#2+0.15) {\reflectbox{\faIcon{comment}}};%
  \draw[tzarr] (#1-0.24,#2-0.05) -- (#1+0.24,#2-0.05);%
  \draw[tzarr] (#1+0.24,#2-0.15) -- (#1-0.24,#2-0.15);}%
\newcommand{\icoShared}[2]{%
  \tzrb{#1-0.46}{#2}{mA}\tzrb{#1+0.46}{#2}{mB}%
  \draw[fill=white, draw=tzInk!65, line width=0.55pt] (#1-0.2,#2-0.26) -- (#1+0.12,#2-0.26) -- (#1+0.2,#2-0.18) -- (#1+0.2,#2+0.26) -- (#1-0.2,#2+0.26) -- cycle;%
  \foreach \dy/\c in {0.15/mA, 0/mB, -0.15/mC} {\tzchip{#1-0.1}{#2+\dy}{\c}\draw[tzGray, line width=0.6pt, line cap=round, decorate, decoration={snake, amplitude=0.3pt, segment length=2.4pt}] (#1-0.01,#2+\dy) -- (#1+0.13,#2+\dy);}%
  \draw[tzarr] (#1-0.23,#2) -- (#1-0.33,#2);%
  \draw[tzarr] (#1+0.23,#2) -- (#1+0.33,#2);}%
\newcommand{\icoForward}[2]{%
  \tzrb{#1-0.44}{#2}{mA}\tzrb{#1+0.44}{#2}{mB}%
  \draw[tzarr] (#1-0.29,#2+0.1) -- (#1+0.29,#2+0.1); \tzchip{#1}{#2+0.1}{mA}%
  \draw[tzarr] (#1+0.29,#2-0.1) -- (#1-0.29,#2-0.1); \tzchip{#1}{#2-0.1}{mB}}%
\begin{tikzpicture}[x=1cm, y=1cm]

\node[ttl] at (0.2,4.25) {Equal-budget ladder};
\newcommand{\bigico}[3]{\begin{scope}[shift={(#2,#3)}, scale=1.15, every node/.append style={scale=1.15}]#1{0}{0}\end{scope}}
\newcommand{\cmp}[6]{%
  \draw[tzRule, line width=2.6pt, line cap=round] (#1-0.55,#2) -- (#1+0.55,#2);
  \draw[#6, line width=2.6pt, line cap=round] (#1-0.55,#2) -- (#1-0.55+1.1*#3,#2);
  \draw[tzGray, fill=white, line width=0.6pt] (#1-0.55+1.1*#5,#2) circle (1.5pt);
  \draw[tzNavy, line width=1.3pt] (#1-0.55+1.1*#4,#2-0.09) -- (#1-0.55+1.1*#4,#2+0.09);}
\tikzset{pname/.style={font=\sffamily\bfseries\fontsize{6.3}{8}\selectfont, text=tzInk},
         num/.style={font=\sffamily\bfseries\fontsize{6.6}{8}\selectfont}}
\fill[stepA, rounded corners=2pt] (0.25,0.3) rectangle (3.0,0.95);
\fill[stepB, rounded corners=2pt] (3.05,0.3) rectangle (7.2,1.75);
\fill[stepC, rounded corners=2pt] (7.25,0.3) rectangle (11.4,2.55);
\foreach \x/\n/\t/\c in {0.4/1/{$>$ one agent}/tzInk, 3.2/2/{$>$ majority voting}/white, 7.4/3/{$>$ pass@$n$}/white} {
  \node[font=\sffamily\bfseries\fontsize{14}{14}\selectfont, text=\c, anchor=south west, inner sep=0pt] at (\x,0.43) {\n};
  \node[font=\sffamily\bfseries\fontsize{7.8}{9}\selectfont, text=\c, anchor=south west, inner sep=0pt] at (\x+0.38,0.47) {\t};}
\node[tck, text=white!85!stepC, anchor=south west, inner sep=0pt] at (7.78,0.86) {any one of them right};
\draw[tzRed, line width=2.6pt, line cap=round] (0.38,3.86) -- (0.68,3.86);
\node[tck, text=tzInk, anchor=west] at (0.84,3.86) {group accuracy, below pass@$n$};
\draw[tzSage, line width=2.6pt, line cap=round] (0.38,3.58) -- (0.68,3.58);
\node[tck, text=tzInk, anchor=west] at (0.84,3.58) {group accuracy, above pass@$n$};
\draw[tzNavy, line width=1.3pt] (0.53,3.21) -- (0.53,3.39);  \node[tck, text=tzInk, anchor=west] at (0.84,3.30) {pass@$n$};
\draw[tzGray, fill=white, line width=0.6pt] (0.53,3.02) circle (1.5pt); \node[tck, text=tzInk, anchor=west] at (0.84,3.02) {majority voting};
\node[tck, text=tzInk] at (1.62,2.42) {same token budget};
\foreach \dx/\dy/\c in {-0.18/0.16/mA,0.18/0.16/mB,-0.18/-0.16/mC,0.18/-0.16/mD} {\node[inner sep=0pt, text=\c, font=\fontsize{9}{9}\selectfont] at (0.98+\dx,1.9+\dy) {\faIcon{robot}};}
\node[font=\fontsize{11}{11}\selectfont, text=tzGray] at (1.5,1.88) {$=$};
\foreach \c in {0,1,2} \foreach \r in {0,1} {\node[inner sep=0pt, text=tzGray!70, font=\fontsize{8}{8}\selectfont] at (1.85+0.3*\c,2.05-0.32*\r) {\faIcon{robot}};}
\node[tck, text=tzInk] at (0.98,1.36) {group};
\node[tck, text=tzInk] at (2.15,1.36) {$n_B$ alone};
\bigico{\icoBoard}{4.15}{2.74}  \node[pname] at (4.15,2.33) {Blackboard};
\cmp{4.15}{2.11}{0.369}{0.700}{0.092}{tzRed}   \node[num] at (4.15,1.89) {\textcolor{tzRed}{0.37} \textcolor{tzGray}{vs} \textcolor{tzNavy}{0.70}};
\bigico{\icoDebate}{6.1}{2.74}  \node[pname] at (6.1,2.33) {Debate};
\cmp{6.1}{2.11}{0.688}{0.703}{0.093}{tzRed}    \node[num] at (6.1,1.89) {\textcolor{tzRed}{0.69} \textcolor{tzGray}{vs} \textcolor{tzNavy}{0.70}};
\bigico{\icoShared}{8.3}{3.54} \node[pname] at (8.3,3.13) {Shared context};
\cmp{8.3}{2.91}{0.881}{0.691}{0.094}{tzSage}  \node[num] at (8.3,2.69) {\textcolor{tzSage}{0.88} \textcolor{tzGray}{vs} \textcolor{tzNavy}{0.69}};
\bigico{\icoForward}{10.35}{3.54} \node[pname] at (10.35,3.13) {Fact forwarding};
\cmp{10.35}{2.91}{0.959}{0.649}{0.110}{tzSage}  \node[num] at (10.35,2.69) {\textcolor{tzSage}{0.96} \textcolor{tzGray}{vs} \textcolor{tzNavy}{0.65}};

\pgfresetboundingbox\path (0.15,0.25) rectangle (11.45,4.5);
\end{tikzpicture}
\endgroup



==> figures/teaser_main.tex <==
\begingroup%
\definecolor{tzNavy}{HTML}{25374F}\definecolor{tzSage}{HTML}{4F7D69}\definecolor{tzGray}{HTML}{8A919A}%
\definecolor{tzInk}{HTML}{3A4656}\definecolor{tzRule}{HTML}{D4DAE0}\definecolor{tzPlum}{HTML}{7A5C93}\definecolor{tzCrim}{HTML}{B8323F}%
\tikzset{note/.style={draw=tzGray!60, fill=white, line width=0.45pt, rounded corners=1.5pt, inner sep=2.6pt, align=left, font=\rmfamily\bfseries\fontsize{9}{10.6}\selectfont, text=tzInk},%
         dia/.style={draw=white, line width=0.5pt, diamond, inner sep=0pt, minimum size=8.5pt}}%
\pgfplotsset{tzbase/.style={scale only axis, width=15.6cm, height=9.4cm, xmin=-0.15, xmax=3.15, xtick={0,1,2,3}, xticklabels={G0,G1,G2,G3},%
  axis line style={tzInk, line width=0.7pt}, tick style={tzGray}, major tick length=2.5pt,%
  tick label style={font=\rmfamily\bfseries\fontsize{11}{12}\selectfont, text=tzInk},%
  label style={font=\rmfamily\bfseries\itshape\fontsize{11.5}{13}\selectfont, text=tzInk}}}%
\begin{tikzpicture}
\begin{axis}[tzbase, axis y line*=left, axis x line*=bottom, ymin=0, ymax=1.22, ytick={0,0.2,0.4,0.6,0.8,1.0},
  ylabel={accuracy (PlanBench, HiddenBench)}, xlabel={generation}, grid=major, grid style={tzRule, line width=0.4pt},
  legend style={at={(0.5,0.995)}, anchor=north, font=\rmfamily\bfseries\fontsize{9.2}{10.6}\selectfont, draw=none, fill=none, inner sep=3pt, row sep=0pt, text=tzInk}, legend cell align=left, legend columns=4, transpose legend, legend style={/tikz/every even column/.append style={column sep=10pt}}, legend image code/.code={\draw[#1] (0cm,0cm) -- (0.5cm,0cm);}]
\addplot[tzSage, line width=1.3pt, densely dotted, domain=-0.15:3.15, samples=2, forget plot] {0.683};
\addplot[tzPlum, line width=1.3pt, densely dotted, domain=-0.15:3.15, samples=2, forget plot] {0.070};
\addlegendimage{empty legend}\addlegendentry{\hspace{-0.62cm}\textbf{PlanBench}}
\addplot[tzSage, line width=2.3pt, const plot] coordinates {(0,0.613) (1,0.857) (2,0.937) (3,0.937)};
\addlegendentry{collective training}
\addlegendimage{tzSage, line width=1.3pt, densely dotted}\addlegendentry{any final plan of four base agents}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{empty legend}\addlegendentry{\hspace{-0.62cm}\textbf{HiddenBench}}
\addplot[tzPlum, line width=2.3pt, const plot] coordinates {(0,0.509) (1,0.703) (2,0.755) (3,0.836) (3.15,0.836)};
\addlegendentry{collective training}
\addplot[tzPlum, line width=1.4pt, dashed, const plot] coordinates {(0,0.070) (1,0.396) (2,0.563) (3,0.658) (3.15,0.658)};
\addlegendentry{single-agent self-training}
\addlegendimage{tzPlum, line width=1.3pt, densely dotted}\addlegendentry{vote of four base agents}
\addlegendimage{empty legend}\addlegendentry{\hspace{-0.62cm}\textbf{Hanabi} (right axis)}
\addlegendimage{tzCrim, line width=2.3pt}\addlegendentry{recursive training}
\addlegendimage{tzCrim, line width=1.4pt, dashed}\addlegendentry{non-recursive control}
\addlegendimage{legend image code/.code={\node[dia, fill=tzInk] at (0.275cm,0cm) {};}}\addlegendentry{released generation}
\foreach \x/\y/\c in {1/0.857/tzSage, 2/0.937/tzSage, 1/0.703/tzPlum, 2/0.755/tzPlum, 3/0.836/tzPlum}{\edef\temp{\noexpand\node[dia, fill=\c] at (axis cs:\x,\y) {};}\temp}
\node[note, draw=none, fill=none, anchor=north east] (n1) at (axis cs:3.1,0.405) {collective training\\stays above single-agent\\self-training in every\\generation};
\end{axis}
\begin{axis}[tzbase, axis y line*=right, axis x line=none, ymin=0, ymax=5.6, ytick={0,1,2,3,4,5}, ylabel={Hanabi challenge score}, ylabel style={text=tzCrim}, y tick label style={text=tzCrim}]
\addplot[tzCrim, line width=2.3pt, const plot] coordinates {(0,0) (1,0.678) (2,2.953) (3,4.110) (3.15,4.110)};
\addplot[tzCrim, line width=1.4pt, dashed, const plot] coordinates {(1,0.678) (2,2.000) (3,2.907) (3.15,2.907)};
\foreach \x/\y in {1/0.678, 2/2.953, 3/4.110}{\edef\temp{\noexpand\node[dia, fill=tzCrim] at (axis cs:\x,\y) {};}\temp}
\end{axis}
\end{tikzpicture}
\endgroup

